Computational Equivalence of Spiked Covariance and Spiked Wigner Models via Gram-Schmidt Perturbation

In this work, we show the first average-case reduction transforming the sparse Spiked Covariance Model into the sparse Spiked Wigner Model and as a consequence obtain the first computational equivalence result between two well-studied high-dimensional statistics models. Our approach leverages a new perturbation equivariance property for Gram-Schmidt orthogonalization, enabling removal of dependence in the noise while preserving the signal.

==> bijective_equivalence_diagram.tex <==
\def\scalesize{0.20} 
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{9}

%###### SWW

\coordinate (A) at (0, 0.5);
\coordinate (C) at (5, 5.5);
\coordinate (D) at (10, 5.5);

\filldraw[fill=cyan, draw=cyan] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green, opacity = 0.3] (A) -- (0, 8) -- (10, 8) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray, opacity = 0.3] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);

\node at (6.6, 4.7) {H};
\node at (7, 2) {I};
\node at (2, 6) {E};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[right] {$\beta$};

\draw[cyan!75!black, very thick] (A) -- (C);
\draw[cyan!75!black, very thick] (C) -- (D);
\draw[cyan!75!black, very thick] (D) -- (A);

% \draw[cyan!75!black, very thick] (0, 0) -- (5, 0);
% \draw[cyan!75!black, very thick] (5, 0) -- (10, 5);
% \draw[cyan!75!black, very thick] (0, 0) -- (10, 5);
% \draw[gray] (0, 0) -- (5, 0);
% \draw[gray] (5, 0) -- (10, 5);

\node at (5, -1) {$\sc$};
\end{tikzpicture}}\quad
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{9}

% ##### SPCA 


% \filldraw[fill=cyan, draw=cyan] (0, 5) -- (10, 0) -- (5, 0) -- (0, 5);
% \filldraw[fill=green!25, draw=green, opacity = 0.3] (0, 5) -- (5, 0) -- (10, 0) -- (10, -1) -- (0, -1) -- (0, 5);
% \filldraw[fill=gray!25, draw=gray, opacity = 0.3] (0, 5) -- (10, 0) -- (10, 6) -- (0, 6) -- (0, 5);

% \node at (6, 1) {H};
% \node at (2, 1) {E};
% \node at (5, 5) {I};

% \draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
% \draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[right] {$\beta$};

% % \draw[gray] (5, 0) -- (10, 0); 
% % \draw[gray] (0, 5) -- (5, 0);
% \draw[cyan!75!black, very thick] (0, 5) -- (5, 0);
% \draw[cyan!75!black, very thick] (5, 0) -- (10, 0);
% \draw[cyan!75!black, very thick] (0, 5) -- (10, 0);

\coordinate (A) at (0, 2);
\coordinate (C) at (5, 7);
\coordinate (D) at (10, 7);

\filldraw[fill=cyan, draw=cyan] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green, opacity = 0.3] (A) -- (0, 8) -- (10, 8) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray, opacity = 0.3] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);

\node at (6, 6.3) {H};
\node at (7, 2.8) {I};
\node at (2, 7) {E};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[right] {$\beta$};

\draw[cyan!75!black, very thick] (A) -- (C);
\draw[cyan!75!black, very thick] (C) -- (D);
\draw[cyan!75!black, very thick] (D) -- (A);

\node at (5, -1) {$\sw$};

\end{tikzpicture}}

% Add arrows between diagrams
\begin{tikzpicture}[overlay, remember picture]
% \draw[<->, very thick, purple, bend left=25] (-2.9, 0.9) to (0.4, 0.9);
\draw[<->, >=Latex, thick, purple, bend left=35] (-2.9+0.8, 0.9+0.7) to (0.4+0.8, 0.9+0.7 + 0.33);
\end{tikzpicture}



==> commuting-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



\def\xposa{160} %left x coord
\def\xposb{325} %right x coord
\def\yposa{120} %bottom y coord
\def\yposb{70} % top y coord

%Straight Lines [id:da9161277204453793] 
\draw    (\xposa,\yposb) -- (\xposa,\yposa) ;
\draw [shift={(\xposa,\yposa)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6096662003156208] 
\draw    (\xposb,\yposb) -- (\xposb,\yposa) ;
\draw [shift={(\xposb,\yposa)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Top Horiz. Line  
\def\yshift{12}
\draw    (\xposa+50,\yposb-\yshift) -- (\xposb-30,\yposb-\yshift) ;
\draw [shift={(\xposb-30,\yposb-\yshift)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Bottom Horizontal Line 
\def\lineshift{13}
\draw    (\xposa+52,\yposa+\lineshift) -- (\xposb-28,\yposa+\lineshift) ;
\draw [shift={(\xposb-28,\yposa+\lineshift)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node

% \node at (\xposa-40,\yposb-10) {$\sc_0$};

\draw (\xposa-40,\yposb-20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sc(\theta=0)$};
% Text Node
\draw (\xposb-25,\yposb-20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sc({\theta})$};
% Text Node
\draw (\xposa-65,\yposa+5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \GS\b(\sc(\theta={0})\b)$};
% Text Node
\draw (\xposb-25,\yposa+5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \GS\b(\sc({\theta})\b)$};
% Text Node
\draw (\xposa+4,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\GS$};
% Text Node
\draw (\xposb+4,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\GS$};
% Stuff under upper horizontal line
\draw (215,\yposb-8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small $+\sqrt{\theta} gu^\top$};
% Stuff under lower horizontal line
\draw (210,\yposa-8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small $+\sqrt{\theta/n} gu^\top$};
\end{tikzpicture}

==> comp_thr_diagram.tex <==
\def\scalesize{0.20} 
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{9}

%###### SWW

\coordinate (A) at (0, 0.5);
\coordinate (C) at (5, 5.5);
\coordinate (D) at (10, 5.5);

\filldraw[fill=cyan, draw=cyan] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green, opacity = 0.3] (A) -- (0, 8) -- (10, 8) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray, opacity = 0.3] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);

\node at (5.9, 4.5) {H};
\node at (7, 2) {I};
\node at (2, 6) {E};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[right] {$\beta$};

\draw[cyan!45!black, ultra thick] (A) -- (C);
\draw[cyan!45!black, ultra thick] (C) -- (D);


\node at (5, -1) {$\sc$};
\end{tikzpicture}}\quad
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{9}

% ##### SPCA 

\coordinate (A) at (0, 2);
\coordinate (C) at (5, 7);
\coordinate (D) at (10, 7);

\filldraw[fill=cyan, draw=cyan] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green, opacity = 0.3] (A) -- (0, 8) -- (10, 8) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray, opacity = 0.3] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);

\node at (6, 6.15) {H};
\node at (7, 2.8) {I};
\node at (2, 7) {E};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[right] {$\beta$};

\draw[cyan!45!black, ultra thick] (A) -- (C);
\draw[cyan!45!black, ultra thick] (C) -- (D);


\node at (5, -1) {$\sw$};

\end{tikzpicture}}

% Add arrows between diagrams
\begin{tikzpicture}[overlay, remember picture]
% \draw[<->, very thick, purple, bend left=25] (-2.9, 0.9) to (0.4, 0.9);
\draw[->, >=Latex, thick, purple, bend left=30] (-2.9+1.58, 0.9+1.15) to (0.4+0.55, 0.9+0.64 + 0.38);
\draw[<-, >=Latex, thick, purple, bend left=30] (-2.9+1.5, 0.9+1.15) to (0.4+1.5, 0.9+1.45 );
\end{tikzpicture}




% \subfloat{
% \begin{tikzpicture}[scale=0.24]
% \tikzstyle{every node}=[font=\scriptsize]
% \def\xmin{0}
% \def\xmax{11}
% \def\ymin{-1}
% \def\ymax{7}

% %###### SWW

% \filldraw[fill=cyan, draw=cyan, opacity = 0.3] (0,0) -- (5, 0) -- (10, 5) -- (0, 0);
% \filldraw[fill=green!25, draw=green, opacity = 0.3] (5, 0) -- (10, 5) -- (10, -1) -- (0, -1) -- (0, 0) -- (5, 0);
% \filldraw[fill=gray!25, draw=gray, opacity = 0.3] (0, 0) -- (10, 5) -- (10, 6) -- (0, 6) -- (0, 0);

% \node at (4, 1) {H};
% \node at (8.5, 1) {E};
% \node at (4, 5.25) {I};

% \draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
% \draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\beta$};

% \draw[cyan!45!black, ultra thick] (0, 0) -- (5, 0);
% \draw[cyan!45!black, ultra thick] (5, 0) -- (10, 5);

% \node at (5, -3) {$\sw$};
% \end{tikzpicture}}\quad
% \subfloat{
% \begin{tikzpicture}[scale=0.24]
% \tikzstyle{every node}=[font=\scriptsize]
% \def\xmin{0}
% \def\xmax{11}
% \def\ymin{-1}
% \def\ymax{7}

% % ##### SPCA 


% \filldraw[fill=cyan, draw=cyan, opacity = 0.3] (0, 5) -- (10, 0) -- (5, 0) -- (0, 5);
% \filldraw[fill=green!25, draw=green, opacity = 0.3] (0, 5) -- (5, 0) -- (10, 0) -- (10, -1) -- (0, -1) -- (0, 5);
% \filldraw[fill=gray!25, draw=gray, opacity = 0.3] (0, 5) -- (10, 0) -- (10, 6) -- (0, 6) -- (0, 5);

% \node at (6, 1) {H};
% \node at (2, 1) {E};
% \node at (5, 5) {I};

% \draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
% \draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\beta$};

% \draw[cyan!45!black, ultra thick] (0, 5) -- (5, 0);
% \draw[cyan!45!black, ultra thick] (5, 0) -- (10, 0);

% \node at (5, -3) {$\sc$};

% \end{tikzpicture}}

% % Add arrows between diagrams
% \begin{tikzpicture}[overlay, remember picture]
% % \draw[<->, very thick, purple, bend left=25] (-3.9, 1.45) to (1.37, 1.45);
% \draw[<-, >=Latex, very thick, purple, bend left=20] (-3.9+0.3, 1.45+0.21) to (1.37+1.3, 1.45+0.225);
% \draw[->, >=Latex, very thick, purple, bend left=20] (-3.9+2.1, 1.45+1.1) to (1.37+0.85, 1.45+0.55);

% \end{tikzpicture}



==> feasibility.tex <==

\subfigure{
\begin{tikzpicture}[scale=0.24]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\beta$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\alpha$};

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (6.66, 0) [below] {$\frac{2}{3}$};
\node at (10, 0) [below] {$1$};
\node at (0, 0) [left] {$0$};
\node at (0, 10) [left] {$2$};
\node at (0, 3.33) [left] {$\frac{2}{3}$};
\node at (0, 5) [left] {$1$};

\filldraw[fill=cyan, draw=blue] (0,0) -- (5, 0) -- (6.66, 3.33) -- (0, 0);
%\filldraw[fill=orange, draw=red] (5, 0) -- (6.66, 3.33) -- (10, 5) -- (5, 0);
\filldraw[fill=green!25, draw=green] (5, 0) --  (10, 10) -- (10, 0) -- (0, 0) -- (5, 0);
%\filldraw[fill=red, draw=magenta] (6.66, 3.33) -- (10, 5) -- (10, 10) -- (6.66, 3.33);
\filldraw[fill=gray!25, draw=gray] (0, 0) -- (6.66, 3.33) -- (10, 10) -- (0, 10) -- (0, 0);

\node at (4, 1) {H};
%\node at (8.5, 1) {E};
\node at (8.2, 2.9) {E};
%\node at (8.5, 5.25) {EI};
\node at (4, 5.25) {I};

\node at (5, -4) {\textbf{(a)} $\textsc{PDS}(n, k, p, q)$ with};
\node at (5, -5.5) {$q=\text{const.}$ and };
\node at (5, -7) {$p - q= \widetilde{\Theta}(n^{-\alpha})$};
\end{tikzpicture}}
\quad
\subfigure{
\begin{tikzpicture}[scale=0.24]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\beta$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\alpha$};

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (6.66, 0) [below] {$\frac{2}{3}$};
\node at (10, 0) [below] {$1$};
\node at (0, 0) [left] {$0$};
\node at (0, 10) [left] {$2$};
\node at (0, 2.22) [left] {$\frac{4}{9}$};
\node at (0, 6.66) [left] {$\frac{4}{3}$};

%%%%%%%%%% DETECTION

\filldraw[fill=cyan, draw=blue] (0,0) -- (5, 0) -- (6.66, 2.22) -- (0, 0);
%\filldraw[fill=orange, draw=red] (5, 0) -- (6.66, 2.22) -- (10, 3.33) -- (5, 0);
\filldraw[fill=green!25, draw=green] (5, 0) -- (10, 6.66) -- (10, 0) -- (0, 0) -- (0, 0) -- (5, 0);
%\filldraw[fill=red, draw=magenta] (6.66, 2.22) -- (10, 3.33) -- (10, 6.66) -- (6.66, 2.22);
\filldraw[fill=gray!25, draw=gray] (0, 0) -- (6.66, 2.22) -- (10, 6.66) -- (10, 10) -- (0, 10) -- (0, 0);

\node at (4, 0.66) {H};
%\node at (8.5, 0.66) {EE};
\node at (8.2, 1.92) {E};
%\node at (8.5, 3.4) {EI};
\node at (4, 5.25) {I};
\node at (5, -4) {\textbf{(b)} $\textsc{PDS}(n, k, p, q)$ with};
\node at (5, -5.5) {$q = \widetilde{\Theta}(n^{-\alpha})$ and};
\node at (5, -7) {$p - q = \widetilde{\Theta}(n^{-5\alpha/4})$};
\end{tikzpicture}}
\quad \subfigure{
\centering
\begin{tikzpicture}[scale=0.24]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{-1}
\def\ymax{11}

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\beta$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\alpha$};

\node at (5, -1) [below] {$\frac{1}{2}$};
\node at (10, -1) [below] {$1$};
\node at (0, 0) [left] {$0$};
\node at (0, 10) [left] {$1$};
\node at (0, 5) [left] {$\frac{1}{2}$};

%% RECOVERY
%
%\filldraw[fill=cyan, draw=blue] (0,0) -- (5, 0) -- (6.66, 2.22) -- (0, 0);
%\filldraw[fill=orange, draw=red] (5, 0) -- (6.66, 2.22) -- (10, 3.33) -- (5, 0);
%\filldraw[fill=green!25, draw=green] (5, 0) -- (10, 3.33) -- (10, 0) -- (0, 0) -- (0, 0) -- (5, 0);
%\filldraw[fill=red, draw=magenta] (6.66, 2.22) -- (10, 3.33) -- (10, 6.66) -- (6.66, 2.22);
%\filldraw[fill=gray!25, draw=gray] (0, 0) -- (6.66, 2.22) -- (10, 6.66) -- (10, 10) -- (0, 10) -- (0, 0);
%
%\node at (4, 0.66) {HH};
%\node at (8.5, 0.66) {EE};
%\node at (7.1, 1.92) {EH};
%\node at (8.5, 3.4) {EI};
%\node at (4, 3.4) {II};
%\node at (5, -4) {\textbf{(b)} $\textsc{PDS}(n, k, p, q)$ with};
%\node at (5, -5.5) {$q = \widetilde{\Theta}(n^{-\alpha})$ and};
%\node at (5, -7) {$p - q = \widetilde{\Theta}(n^{-5\alpha/4})$};
%\end{tikzpicture}}
%\quad \subfigure{
%\centering
%\begin{tikzpicture}[scale=0.24]
%\tikzstyle{every node}=[font=\scriptsize]
%\def\xmin{0}
%\def\xmax{11}
%\def\ymin{-1}
%\def\ymax{11}
%
%\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\beta$};
%\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\alpha$};
%
%\node at (5, -1) [below] {$\frac{1}{2}$};
%\node at (10, -1) [below] {$1$};
%\node at (0, 0) [left] {$0$};
%\node at (0, 10) [left] {$1$};
%\node at (0, 5) [left] {$\frac{1}{2}$};


%%%%%%%%%%%

\filldraw[fill=cyan, draw=blue] (0,0) -- (5, 0) -- (10, 5) -- (0, 0);
\filldraw[fill=green!25, draw=green] (5, 0) -- (10, 5) -- (10, -1) -- (0, -1) -- (0, 0) -- (5, 0);
\filldraw[fill=gray!25, draw=gray] (0, 0) -- (10, 5) -- (10, 10) -- (0, 10) -- (0, 0);

\node at (4, 1) {H};
\node at (8.5, 1) {E};
\node at (4, 5.25) {I};

\node at (5, -4) {\textbf{(c)} $\textsc{ROS}(n, k, \mu)$ and};
\node at (5, -5.5) {$\textsc{SSW}(n, k, \mu)$ with };
\node at (5, -7) {$\frac{\mu}{k} = \widetilde{\Theta}(n^{-\alpha})$};
\end{tikzpicture}}\quad
\subfigure{
\begin{tikzpicture}[scale=0.24]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{-1}
\def\ymax{11}

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\beta$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\alpha$};

\node at (5, -1) [below] {$\frac{1}{2}$};
\node at (10, -1) [below] {$1$};
\node at (0, 0) [left] {$0$};
\node at (0, 10) [left] {$1$};
\node at (0, 5) [left] {$\frac{1}{2}$};

\filldraw[fill=cyan, draw=cyan] (0, 5) -- (10, 0) -- (5, 0) -- (0, 5);
\filldraw[fill=green!25, draw=green] (0, 5) -- (5, 0) -- (10, 0) -- (10, -1) -- (0, -1) -- (0, 5);
\filldraw[fill=gray!25, draw=gray] (0, 5) -- (10, 0) -- (10, 10) -- (0, 10) -- (0, 5);
%\filldraw[fill=black, draw=gray] (0, 5) -- (3.33, 3.33) -- (5, 0) -- (0, 5);
\node at (6, 1) {H};
\node at (2, 1) {E};
\node at (5, 5) {I};

\node at (5, -4) {\textbf{(d)} $\textsc{SPCA}(n, k, d, \lambda)$ with};
\node at (5, -5.5) {$d = \Theta(n)$ and};
\node at (5, -7) {$\lambda = \widetilde{\Theta}(n^{-\alpha})$};
\end{tikzpicture}}


==> internal_reductions_diagram.tex <==
\def\scalesize{0.20} 
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}
% ##### SPCA General


\coordinate (A) at (0, 0.8);
\coordinate (B) at (0, 5.8);
\coordinate (C) at (5, 5.8);
\coordinate (D) at (10, 5.8);

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (10, 0) [below] {$1$};
\node at (0, 10) [left] {$0$};
\node at (B) [left] {$\frac{1-\gamma}{2}$};
\node at (A) [left] {$-\frac{\gamma}2$};

\filldraw[fill=cyan, draw=cyan, opacity=0.7] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green, opacity=0.7] (A) -- (0, 10) -- (10, 10) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray, opacity=0.7] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);


\node at (6, 4.8) {H};
\node at (2, 6.5) {E};
\node at (5.8, 1.5) {I};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\beta$};

\draw (A) -- (C); 
\draw (C) -- (D);
\draw (D) -- (A);

\draw[->, >=Latex, very thick, purple] (C) -- (2, 5.8-3); 
\draw[->, >=Latex, very thick, purple] (C) -- (8, 5.8); 

\node at (5, -4) {\textbf{(a)} $\sc_{\gamma}(d,k, \theta,n)$ with};
\node at (5, -5.5) {$(\alpha,\beta,\gamma)= (\log_d n,\log_d k,\log_d \theta)$};
% \node at (5, -7) {$\alpha = \log_d k, \beta = \log_d \theta$};

\end{tikzpicture}}\qquad\qquad
% 
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}

% ##### spWig


\coordinate (A) at (0, 4.2);
\coordinate (B) at (0, 9.2);
\coordinate (C) at (5, 9.2);
\coordinate (D) at (10, 9.2);

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (10, 0) [below] {$1$};
\node at (B) [left] {$\frac12$};
\node at (A) [left] {$0$};

\filldraw[fill=cyan, draw=cyan, opacity=0.7] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green, opacity=0.7] (A) -- (0, 10) -- (10, 10) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray, opacity=0.7] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);

\node at (5.6, 8) {H};
\node at (2, 8) {E};
\node at (5.8, 3) {I};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\beta$};

\draw (A) -- (C); 
\draw (C) -- (D);
\draw (D) -- (A);

\draw[->, >=Latex, very thick, purple] (C) -- (2, 9.2-3); 
\draw[->, >=Latex, very thick, purple] (C) -- (8, 9.2); 

\node at (5, -4) {\textbf{(b)} $\sw(d,k, \lambda)$ with};
\node at (5, -5.5) {$(\alpha, \beta) = (\log_d k, \log_d \lambda)$};
% \node at (5, -7) {$\beta = \log_d \lambda$};
\end{tikzpicture}}


==> phase_diagrams.tex <==
\def\scalesize{0.20} 
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}

% ##### SPCA n=d

\coordinate (A) at (0, 1.8);
\coordinate (B) at (0, 6.8);
\coordinate (C) at (5, 6.8);
\coordinate (D) at (10, 6.8);

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (10, 0) [below] {$1$};
\node at (B) [left] {$0$};
\node at (A) [left] {$-\frac12$};

\filldraw[fill=cyan, draw=cyan] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green] (A) -- (0, 10) -- (10, 10) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);


\node at (6, 6) {H};
\node at (2, 7.5) {E};
\node at (5.8, 2.5) {I};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\beta$};

\draw (A) -- (C); 
\draw (C) -- (D);
\draw (D) -- (A);

\node at (5, -4) {\textbf{(a)} $\sc(d,k, \theta,n)$ with};
\node at (5, -5.5) {$\gamma = \log_d n = 1$ and};
\node at (5, -7) {$\alpha = \log_d k, \beta = \log_d \theta$};
\end{tikzpicture}}
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}
% ##### SPCA General

\coordinate (A) at (0, 0.8);
\coordinate (B) at (0, 5.8);
\coordinate (C) at (5, 5.8);
\coordinate (D) at (10, 5.8);

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (3, 0) [below] {$\frac{\gamma}{6}$};
\node at (10, 0) [below] {$1$};
\node at (0, 10) [left] {$0$};
\node at (B) [left] {$\frac{1-\gamma}{2}$};
\node at (A) [left] {$-\frac{\gamma}2$};

\filldraw[fill=cyan, draw=cyan] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green] (A) -- (0, 10) -- (10, 10) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);
\filldraw[fill=black, draw=black] (C) -- (D) -- (3, 0.8 + 3/10*5) -- (3, 0.8 + 3/10*10) -- (C);


% \node at (6, 7) {H};
\node at (2, 6.5) {E};
\node at (5.8, 1.5) {I};


\node[text=white] at (6, 5) {?};


\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\beta$};

\draw (A) -- (C); 
\draw (C) -- (D);
\draw (D) -- (A);

\node at (5, -4) {\textbf{(b)} $\sc(d, k, \theta, n)$ with};
\node at (5, -5.5) {$1 <\gamma = \log_d n <3$ and};
\node at (5, -7) {$\alpha = \log_d k, \beta = \log_d \theta$};

\end{tikzpicture}}
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}
% ##### SPCA General


\coordinate (A) at (0, 0.8);
\coordinate (B) at (0, 5.8);
\coordinate (C) at (5, 5.8);
\coordinate (D) at (10, 5.8);

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (10, 0) [below] {$1$};
\node at (0, 10) [left] {$0$};
\node at (B) [left] {$\frac{1-\gamma}{2}$};
\node at (A) [left] {$-\frac{\gamma}2$};

\filldraw[fill=cyan, draw=cyan] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green] (A) -- (0, 10) -- (10, 10) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);


\node at (6, 5) {H};
\node at (2, 6.5) {E};
\node at (5.8, 1.5) {I};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\beta$};

\draw (A) -- (C); 
\draw (C) -- (D);
\draw (D) -- (A);

\node at (5, -4) {\textbf{(c)} $\sc(d,k, \theta,n)$ with};
\node at (5, -5.5) {$\gamma = \log_d n \geq 3$ and};
\node at (5, -7) {$\alpha = \log_d k, \beta = \log_d \theta$};

\end{tikzpicture}}
% 
\subfloat{
\begin{tikzpicture}[scale=\scalesize]
\tikzstyle{every node}=[font=\scriptsize]
\def\xmin{0}
\def\xmax{11}
\def\ymin{0}
\def\ymax{11}

% ##### spWig


\coordinate (A) at (0, 4.2);
\coordinate (B) at (0, 9.2);
\coordinate (C) at (5, 9.2);
\coordinate (D) at (10, 9.2);

\node at (5, 0) [below] {$\frac{1}{2}$};
\node at (10, 0) [below] {$1$};
\node at (B) [left] {$\frac12$};
\node at (A) [left] {$0$};

\filldraw[fill=cyan, draw=cyan] (A) -- (C) -- (D) -- (A);
\filldraw[fill=green!25, draw=green] (A) -- (0, 10) -- (10, 10) -- (D) -- (C) -- (A);
\filldraw[fill=gray!25, draw=gray] (A) -- (D) -- (10, 0) -- (0, 0) -- (A);

\node at (6, 8.5) {H};
\node at (2, 8) {E};
\node at (5.8, 3) {I};

\draw[->] (\xmin,\ymin) -- (\xmax,\ymin) node[right] {$\alpha$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax) node[above] {$\beta$};

\draw (A) -- (C); 
\draw (C) -- (D);
\draw (D) -- (A);

\node at (5, -4) {\textbf{(d)} $\sw(d,k, \lambda)$ with};
\node at (5, -5.5) {$\alpha = \log_d k$ and};
\node at (5, -7) {$\beta = \log_d \lambda$};
\end{tikzpicture}}

